Lepton-Flavor Violating Mediators

We present a framework where dark matter interacts with the Standard Model through a light, spin-0 mediator that couples chirally to pairs of different-flavor leptons. This flavor violating final state weakens bounds on new physics coupled to leptons from terrestrial experiments and cosmic-ray measurements. As an example, we apply this framework to construct a model for the Fermi-LAT excess of GeV $\gamma$-rays from the galactic center. We comment on the viability of this portal for self-interacting dark matter explanations of small scale structure anomalies and embeddings in flavor models. Models of this type are shown to be compatible with the muon anomalous magnetic moment anomaly. We review current experimental constraints and identify possible future theoretical and experimental directions.

==> figures/offshellelldecay.tex <==
\begin{tikzpicture}[line width=1.5 pt, scale=.9]
	\def\labelscaling{0.3}	% distance of; label from endpoint
	\def\fangle{35}			% angle for fermions
	\def\fanglem{235}			% angle for fermions
	\def\legin{1}
	\def\leglen{1.25}
	\def\gangle{30}
	\def\blobsize{.1};
	\def\morelabelscale{1.2};
	\def\labsize{}
%	
	\coordinate (e1) at (-\legin, 0); % left vertex
	\coordinate (v1) at (0, 0); % main decay
%
	\coordinate (f1) at ($(v1) + (\fangle:\leglen)$);
	\coordinate (f2) at ($(v1) + (-\fangle:\leglen)$);
	%
	\coordinate (f3) at ($(f2) + (\gangle:\leglen)$);
	\coordinate (f4) at ($(f2) + (0:\leglen)$);
	\coordinate (f5) at ($(f2) + (-\gangle:\leglen)$);
%
	\draw[dashed, dash pattern=on 5 off 3] (e1)--(v1);
	\draw[fermion, line cap=round] (f1)--(v1);
	\draw[fermion, line cap=round] (v1)--(f2);
	%
	\draw[fermion, line cap=round] (f2)--(f3);
	\draw[fermion, line cap=round] (f4)--(f2);
	\draw[fermion, line cap=round] (f2)--(f5);
%
	\draw[fill=black] (f2) circle (\blobsize);
%
	\coordinate (l1) at ($(e1) - \labelscaling*(\legin,0)$); 
	\coordinate (lf1) at ($(f1) + \labelscaling*(\fangle:\leglen)$); 
	\coordinate (lf3) at ($(f3) + \labelscaling*(\gangle:\leglen)$); 
	\coordinate (lf4) at ($(f4) + \labelscaling*(0:\leglen)$); 
	\coordinate (lf5) at ($(f5) + \labelscaling*(-\gangle:\leglen)$); 
% \coordinate (underleg1) at ($(leg1b) !.5! (v2)$);	
	\coordinate (lm) at ($(v1) !.5! (f2)$); 
	\coordinate (lmm) at ($(lm) + \morelabelscale*\labelscaling*(\fanglem:\leglen)$); 
%
	\node at (l1) {\labsize $\displaystyle \varphi$};
	\node at (lf1) {\labsize $\displaystyle e$};
	\node at (lf3) {\labsize $\displaystyle \nu_\ell$};
	\node at (lf4) {\labsize $\displaystyle \nu_e$};
	\node at (lf5) {\labsize $\displaystyle e$};
	%
	\node at (lmm) {\labsize $\displaystyle \ell$};
\end{tikzpicture}


==> figures/offshellelldecaytoo.tex <==
\begin{tikzpicture}[line width=1.5 pt, scale=.9]
	\def\labelscaling{0.3}	% distance of label from endpoint
	\def\fangle{35}			% angle for fermions
	\def\fanglem{235}			% angle for fermions
	\def\legin{1}
	\def\leglen{1.25}
	\def\leglenlong{1.5}
	\def\gangle{30}
	\def\blobsize{.1};
	\def\htangle{10};
	\def\hcangle{-20};
	\def\hbangle{-50}
	\def\morelabelscale{1.2};
	\def\labsize{};
%	
	\coordinate (e1) at (-\legin, 0); % left vertex
	\coordinate (v1) at (0, 0); % main decay
%
	\coordinate (f1) at ($(v1) + (\fangle:\leglenlong)$);
	\coordinate (f2) at ($(v1) + (-\fangle:\leglenlong)$);
	%
	\coordinate (f3) at ($(f2) + (\htangle:\leglen)$);
	\coordinate (f4) at ($(f2) + (\hcangle:\leglen)$);
	\coordinate (f5) at ($(f2) + (\hbangle:\leglen)$);
	%
	\coordinate (f6) at ($(f1) + (-\htangle:\leglen)$);
	\coordinate (f7) at ($(f1) + (-\hcangle:\leglen)$);
	\coordinate (f8) at ($(f1) + (-\hbangle:\leglen)$);
%
	\draw[dashed, dash pattern=on 5 off 3] (e1)--(v1);
	\draw[fermion, line cap=round] (f1)--(v1);
	\draw[fermion, line cap=round] (v1)--(f2);
	%
	\draw[fermion, line cap=round] (f2)--(f3);
	\draw[fermion, line cap=round] (f4)--(f2);
	\draw[fermion, line cap=round] (f2)--(f5);
%
	\draw[fermion, line cap=round] (f6)--(f1);
	\draw[fermion, line cap=round] (f1)--(f7);
	\draw[fermion, line cap=round] (f8)--(f1);
%
	\draw[fill=black] (f2) circle (\blobsize);
	\draw[fill=black] (f1) circle (\blobsize);
%
	\coordinate (l1) at ($(e1) - \labelscaling*(\legin,0)$); 
%
	\coordinate (lf3) at ($(f3) + \labelscaling*(\htangle:\leglen)$); 
	\coordinate (lf4) at ($(f4) + \labelscaling*(\hcangle:\leglen)$); 
	\coordinate (lf5) at ($(f5) + \labelscaling*(\hbangle:\leglen)$); 
%
	\coordinate (lf6) at ($(f6) + \labelscaling*(-\htangle:\leglen)$); 
	\coordinate (lf7) at ($(f7) + \labelscaling*(-\hcangle:\leglen)$); 
	\coordinate (lf8) at ($(f8) + \labelscaling*(-\hbangle:\leglen)$); 
%
	\coordinate (lm) at ($(v1) !.5! (f2)$); 
	\coordinate (lmm) at ($(lm) + \morelabelscale*\labelscaling*(\fanglem:\leglen)$); 
	%
	\coordinate (ln) at ($(v1) !.5! (f1)$); 
	\coordinate (lnn) at ($(ln) + \labelscaling*(-\fanglem:\leglen)$); 
%
	\node at (l1) {\labsize $\displaystyle \varphi$};
%	\node at (lf1) {\labsize $\displaystyle e$};
	\node at (lf3) {\labsize $\displaystyle \nu_{\ell'}$};
	\node at (lf4) {\labsize $\displaystyle \nu_e$};
	\node at (lf5) {\labsize $\displaystyle e$};
	%
	\node at (lf6) {\labsize $\displaystyle \nu_\ell$};
	\node at (lf7) {\labsize $\displaystyle \nu_e$};
	\node at (lf8) {\labsize $\displaystyle e$};
%
	\node at (lmm) {\labsize $\displaystyle \ell'$};
	\node at (lnn) {\labsize $\displaystyle \ell$};
\end{tikzpicture}
%\begin{tikzpicture}[line width=1.75 pt]
%	\def\labelscaling{0.3}	% distance of label from endpoint
%	\def\fangle{35}			% angle for fermions
%	\def\fanglem{235}			% angle for fermions
%	\def\legin{1}
%	\def\leglen{1.25}
%	\def\leglenlong{1.5}
%	\def\gangle{30}
%	\def\blobsize{.1};
%	\def\htangle{10};
%	\def\hcangle{-20};
%	\def\hbangle{-50}
%	\def\morelabelscale{1.2};
%%	
%	\coordinate (e1) at (-\legin, 0); % left vertex
%	\coordinate (v1) at (0, 0); % main decay
%%
%	\coordinate (f1) at ($(v1) + (\fangle:\leglenlong)$);
%	\coordinate (f2) at ($(v1) + (-\fangle:\leglenlong)$);
%	%
%	\coordinate (f3) at ($(f2) + (\htangle:\leglen)$);
%	\coordinate (f4) at ($(f2) + (\hcangle:\leglen)$);
%	\coordinate (f5) at ($(f2) + (\hbangle:\leglen)$);
%	%
%	\coordinate (f6) at ($(f1) + (-\htangle:\leglen)$);
%	\coordinate (f7) at ($(f1) + (-\hcangle:\leglen)$);
%	\coordinate (f8) at ($(f1) + (-\hbangle:\leglen)$);
%%
%	\draw[dashed, dash pattern=on 5 off 3] (e1)--(v1);
%	\draw[fermion, line cap=round] (f1)--(v1);
%	\draw[fermion, line cap=round] (v1)--(f2);
%	%
%	\draw[fermion, line cap=round] (f2)--(f3);
%	\draw[fermion, line cap=round] (f4)--(f2);
%	\draw[fermion, line cap=round] (f2)--(f5);
%%
%	\draw[fermion, line cap=round] (f6)--(f1);
%	\draw[fermion, line cap=round] (f1)--(f7);
%	\draw[fermion, line cap=round] (f8)--(f1);
%%
%	\draw[fill=black] (f2) circle (\blobsize);
%	\draw[fill=black] (f1) circle (\blobsize);
%%
%	\coordinate (l1) at ($(e1) - \labelscaling*(\legin,0)$); 
%%
%	\coordinate (lf3) at ($(f3) + \labelscaling*(\htangle:\leglen)$); 
%	\coordinate (lf4) at ($(f4) + \labelscaling*(\hcangle:\leglen)$); 
%	\coordinate (lf5) at ($(f5) + \labelscaling*(\hbangle:\leglen)$); 
%%
%	\coordinate (lf6) at ($(f6) + \labelscaling*(-\htangle:\leglen)$); 
%	\coordinate (lf7) at ($(f7) + \labelscaling*(-\hcangle:\leglen)$); 
%	\coordinate (lf8) at ($(f8) + \labelscaling*(-\hbangle:\leglen)$); 
%%
%	\coordinate (lm) at ($(v1) !.5! (f2)$); 
%	\coordinate (lmm) at ($(lm) + \morelabelscale*\labelscaling*(\fanglem:\leglen)$); 
%	%
%	\coordinate (ln) at ($(v1) !.5! (f1)$); 
%	\coordinate (lnn) at ($(ln) + \labelscaling*(-\fanglem:\leglen)$); 
%%
%	\node at (l1) {\labsize $\displaystyle \varphi$};
%%	\node at (lf1) {\labsize $\displaystyle e$};
%	\node at (lf3) {\labsize $\displaystyle \nu_{\ell'}$};
%	\node at (lf4) {\labsize $\displaystyle \nu_e$};
%	\node at (lf5) {\labsize $\displaystyle e$};
%	%
%	\node at (lf6) {\labsize $\displaystyle \nu_\ell$};
%	\node at (lf7) {\labsize $\displaystyle \nu_e$};
%	\node at (lf8) {\labsize $\displaystyle e$};
%%
%	\node at (lmm) {\labsize $\displaystyle \ell'$};
%	\node at (lnn) {\labsize $\displaystyle \ell$};
%\end{tikzpicture}


==> figures/two2three.tex <==
\begin{tikzpicture}[line width=1.5 pt, scale=.9]
%
	\def\labelscaling{0.4}		% distance of label from endpoint
	\def\labelscalingup{-0.45}	% distance of label from line
	\def\legangle{20}			% angle of legs
	\def\leglength{.9}			% length of legs
	\def\legoffset{0.3}			% horizontal offset for long legs
	\def\labsize{}
%
	\coordinate (v1) at (0, 1); % top vertex
	\coordinate (v2) at (0,-1); % bot vertex
	\coordinate (v3) at (0, 0); % middle vertex
%		
	\coordinate (leg1a) at ($(v1)-(-\legangle:\leglength)$); 
	\coordinate (leg2a) at ($(v2)-( \legangle:\leglength)$); 
%
	\coordinate (leg1b) at ($(v1)+( \legangle:\leglength)+(\legoffset,0)$);
	\coordinate (leg2b) at ($(v2)+(-\legangle:\leglength)+(\legoffset,0)$);
	\coordinate (leg3b) at ($(v3)+(0:\leglength)+(\legoffset,0)$);
%		
%	% label positions
	\coordinate (l1a) at ($(leg1a) - \labelscaling*(-\legangle:\leglength)$); 
	\coordinate (l1b) at ($(leg1b) + \labelscaling*(\legangle:\leglength)$);
	\coordinate (l2a) at ($(leg2a) - \labelscaling*( \legangle:\leglength)$);
	\coordinate (l2b) at ($(leg2b) + \labelscaling*(-\legangle:\leglength)$);
	\coordinate (l3b) at ($(leg3b) + \labelscaling*(0:\leglength)$);
%
	\draw[fermion, line cap=round] (leg1a)--(v1);
	\draw[fermion, line cap=round] (v1)--(v3);
	\draw[fermion, line cap=round] (v3)--(v2);
	\draw[fermion, line cap=round] (v2)--(leg2a);
%
	\draw[dashed, dash pattern=on 5 off 3] (v1)--(leg1b);
	\draw[dashed, dash pattern=on 5 off 3] (v2)--(leg2b);
	\draw[dashed, dash pattern=on 5 off 3] (v3)--(leg3b);
%	
%	% draw nodes
	\node at (l1a) {\labsize $\displaystyle \chi$};
	\node at (l1b) {\labsize $\displaystyle \varphi$};
	\node at (l2a) {\labsize $\displaystyle \chi$};
	\node at (l2b) {\labsize $\displaystyle \varphi$};
	\node at (l3b) {\labsize $\displaystyle \varphi$};
%
\end{tikzpicture}
%\begin{tikzpicture}[line width=1.75 pt]
%%
%	\def\labelscaling{0.4}		% distance of label from endpoint
%	\def\labelscalingup{-0.45}	% distance of label from line
%	\def\legangle{20}			% angle of legs
%	\def\leglength{1}			% length of legs
%	\def\legoffset{0.3}			% horizontal offset for long legs
%%
%	\coordinate (v1) at (0, 1); % top vertex
%	\coordinate (v2) at (0,-1); % bot vertex
%	\coordinate (v3) at (0, 0); % middle vertex
%%		
%	\coordinate (leg1a) at ($(v1)-(-\legangle:\leglength)$); 
%	\coordinate (leg2a) at ($(v2)-( \legangle:\leglength)$); 
%%
%	\coordinate (leg1b) at ($(v1)+( \legangle:\leglength)+(\legoffset,0)$);
%	\coordinate (leg2b) at ($(v2)+(-\legangle:\leglength)+(\legoffset,0)$);
%	\coordinate (leg3b) at ($(v3)+(0:\leglength)+(\legoffset,0)$);
%%		
%%	% label positions
%	\coordinate (l1a) at ($(leg1a) - \labelscaling*(-\legangle:\leglength)$); 
%	\coordinate (l1b) at ($(leg1b) + \labelscaling*(\legangle:\leglength)$);
%	\coordinate (l2a) at ($(leg2a) - \labelscaling*( \legangle:\leglength)$);
%	\coordinate (l2b) at ($(leg2b) + \labelscaling*(-\legangle:\leglength)$);
%	\coordinate (l3b) at ($(leg3b) + \labelscaling*(0:\leglength)$);
%%
%	\draw[fermion, line cap=round] (leg1a)--(v1);
%	\draw[fermion, line cap=round] (v1)--(v3);
%	\draw[fermion, line cap=round] (v3)--(v2);
%	\draw[fermion, line cap=round] (v2)--(leg2a);
%%
%	\draw[dashed, dash pattern=on 5 off 3] (v1)--(leg1b);
%	\draw[dashed, dash pattern=on 5 off 3] (v2)--(leg2b);
%	\draw[dashed, dash pattern=on 5 off 3] (v3)--(leg3b);
%%	
%%	% draw nodes
%	\node at (l1a) {\large $\displaystyle \chi$};
%	\node at (l1b) {\large $\displaystyle \varphi$};
%	\node at (l2a) {\large $\displaystyle \chi$};
%	\node at (l2b) {\large $\displaystyle \varphi$};
%	\node at (l3b) {\large $\displaystyle \varphi$};
%%
%\end{tikzpicture}

==> figures/two2threesm.tex <==
\begin{tikzpicture}[line width=1 pt, scale=.6]
%
	\def\labelscaling{0.4}		% distance of label from endpoint
	\def\labelscalingup{-0.45}	% distance of label from line
	\def\legangle{20}			% angle of legs
	\def\leglength{.9}			% length of legs
	\def\legoffset{0.3}			% horizontal offset for long legs
	\def\labsize{}
%
	\coordinate (v1) at (0, 1); % top vertex
	\coordinate (v2) at (0,-1); % bot vertex
	\coordinate (v3) at (0, 0); % middle vertex
%		
	\coordinate (leg1a) at ($(v1)-(-\legangle:\leglength)$); 
	\coordinate (leg2a) at ($(v2)-( \legangle:\leglength)$); 
%
	\coordinate (leg1b) at ($(v1)+( \legangle:\leglength)+(\legoffset,0)$);
	\coordinate (leg2b) at ($(v2)+(-\legangle:\leglength)+(\legoffset,0)$);
	\coordinate (leg3b) at ($(v3)+(0:\leglength)+(\legoffset,0)$);
%		
%
	\draw[fermion, line cap=round] (leg1a)--(v1);
	\draw[fermion, line cap=round] (v1)--(v3);
	\draw[fermion, line cap=round] (v3)--(v2);
	\draw[fermion, line cap=round] (v2)--(leg2a);
%
	\draw[dashed, dash pattern=on 5 off 3] (v1)--(leg1b);
	\draw[dashed, dash pattern=on 5 off 3] (v2)--(leg2b);
	\draw[dashed, dash pattern=on 5 off 3] (v3)--(leg3b);
%	
\end{tikzpicture}


==> figures/two2two.tex <==
\begin{tikzpicture}[line width=1.5 pt, scale=.9]
%
	\def\labelscaling{0.4}		% distance of label from endpoint
	\def\labelscalingup{-0.45}	% distance of label from line
	\def\legangle{20}			% angle of legs
	\def\leglength{.9}			% length of legs
	\def\legoffset{0.3}			% horizontal offset for long legs
	\def\labsize{}				% e.g. \large
%
	\coordinate (v1) at (0, .75); % top vertex
	\coordinate (v2) at (0,-.75); % bot vertex
%		
	\coordinate (leg1a) at ($(v1)-(-\legangle:\leglength)$); 
	\coordinate (leg2a) at ($(v2)-( \legangle:\leglength)$); 
%
	\coordinate (leg1b) at ($(v1)+( \legangle:\leglength)+(\legoffset,0)$);
	\coordinate (leg2b) at ($(v2)+(-\legangle:\leglength)+(\legoffset,0)$);
%		
%	% label positions
	\coordinate (l1a) at ($(leg1a) - \labelscaling*(-\legangle:\leglength)$); 
	\coordinate (l1b) at ($(leg1b) + \labelscaling*(\legangle:\leglength)$);
	\coordinate (l2a) at ($(leg2a) - \labelscaling*( \legangle:\leglength)$);
	\coordinate (l2b) at ($(leg2b) + \labelscaling*(-\legangle:\leglength)$);
%
	\draw[fermion, line cap=round] (leg1a)--(v1);
	\draw[fermion, line cap=round] (v1)--(v2);
	\draw[fermion, line cap=round] (v2)--(leg2a);
%
	\draw[dashed, dash pattern=on 5 off 3] (v1)--(leg1b);
	\draw[dashed, dash pattern=on 5 off 3] (v2)--(leg2b);
%	
%	% draw nodes
	\node at (l1a) {\labsize $\displaystyle \chi$};
	\node at (l1b) {\labsize $\displaystyle \varphi$};
	\node at (l2a) {\labsize $\displaystyle \chi$};
	\node at (l2b) {\labsize $\displaystyle \varphi$};
%
\end{tikzpicture}

%\begin{tikzpicture}[line width=1.75 pt]
%%
%	\def\labelscaling{0.4}		% distance of label from endpoint
%	\def\labelscalingup{-0.45}	% distance of label from line
%	\def\legangle{20}			% angle of legs
%	\def\leglength{1}			% length of legs
%	\def\legoffset{0.3}			% horizontal offset for long legs
%%
%	\coordinate (v1) at (0, .75); % top vertex
%	\coordinate (v2) at (0,-.75); % bot vertex
%%		
%	\coordinate (leg1a) at ($(v1)-(-\legangle:\leglength)$); 
%	\coordinate (leg2a) at ($(v2)-( \legangle:\leglength)$); 
%%
%	\coordinate (leg1b) at ($(v1)+( \legangle:\leglength)+(\legoffset,0)$);
%	\coordinate (leg2b) at ($(v2)+(-\legangle:\leglength)+(\legoffset,0)$);
%%		
%%	% label positions
%	\coordinate (l1a) at ($(leg1a) - \labelscaling*(-\legangle:\leglength)$); 
%	\coordinate (l1b) at ($(leg1b) + \labelscaling*(\legangle:\leglength)$);
%	\coordinate (l2a) at ($(leg2a) - \labelscaling*( \legangle:\leglength)$);
%	\coordinate (l2b) at ($(leg2b) + \labelscaling*(-\legangle:\leglength)$);
%%
%	\draw[fermion, line cap=round] (leg1a)--(v1);
%	\draw[fermion, line cap=round] (v1)--(v2);
%	\draw[fermion, line cap=round] (v2)--(leg2a);
%%
%	\draw[dashed, dash pattern=on 5 off 3] (v1)--(leg1b);
%	\draw[dashed, dash pattern=on 5 off 3] (v2)--(leg2b);
%%	
%%	% draw nodes
%	\node at (l1a) {\large $\displaystyle \chi$};
%	\node at (l1b) {\large $\displaystyle \varphi$};
%	\node at (l2a) {\large $\displaystyle \chi$};
%	\node at (l2b) {\large $\displaystyle \varphi$};
%%
%\end{tikzpicture}

==> figures/two2twosm.tex <==
\begin{tikzpicture}[line width=1 pt, scale=.6]
%
	\def\labelscaling{0.4}		
	\def\labelscalingup{-0.45}	
	\def\legangle{20}			% angle of legs
	\def\leglength{.9}			% length of legs
	\def\legoffset{0.3}			% horizontal offset for long legs
	\def\labsize{}				% e.g. \large
%
	\coordinate (v1) at (0, .75); % top vertex
	\coordinate (v2) at (0,-.75); % bot vertex
%		
	\coordinate (leg1a) at ($(v1)-(-\legangle:\leglength)$); 
	\coordinate (leg2a) at ($(v2)-( \legangle:\leglength)$); 
%
	\coordinate (leg1b) at ($(v1)+( \legangle:\leglength)+(\legoffset,0)$);
	\coordinate (leg2b) at ($(v2)+(-\legangle:\leglength)+(\legoffset,0)$);

%
	\draw[fermion, line cap=round] (leg1a)--(v1);
	\draw[fermion, line cap=round] (v1)--(v2);
	\draw[fermion, line cap=round] (v2)--(leg2a);
%
	\draw[dashed, dash pattern=on 5 off 3] (v1)--(leg1b);
	\draw[dashed, dash pattern=on 5 off 3] (v2)--(leg2b);
%	
%
\end{tikzpicture}


